Wasserstein Gradient Flows of semi-discret energies: evolution of urban areas anduniform quantization

We study the Wasserstein gradient flow of semi-discrete energies in the space of probability measures, that is functionals depending on two measures-one being an absolutely continuous density and the other an atomic measure. These energies appear naturally in the field of urban planning. This is done via the celebrated JKO scheme, for which we prove convergence to a limiting system composed of a parabolic PDE with singular advection coupled with an ODE, also presenting singular dynamics. This is first done under more general assumptions using classical tools, and in a second moment convergence is proven to hold in $L^2_tH^1_x$ for the cases of linear and Porous-Medium type diffusions. We then pass to the study of some qualitative properties of this system, such as the convergence of the atoms towards the baricenters of their corresponding Laguerre cells. We finish this work with extensive numerical simulations that aid in formulating conjectures for the qualitative behavior of this system; in the case of linear diffusion, for instance, we observe a dynamic crystallization phenomenon.

==> instability_barycenters_tkz.tex <==


\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Polygon [id:ds509156489317857] 
\draw   (203.69,38) -- (253.83,104.19) -- (189.55,171.67) -- (125.26,136.63) -- (152.26,50.98) -- cycle ;
%Shape: Polygon [id:ds7405340343146459] 
\draw   (98.26,1.67) -- (152.26,50.98) -- (125.26,136.63) -- (59.69,161.28) -- (1.83,108.08) -- (24.98,27.62) -- cycle ;
%Shape: Ellipse [id:dp3513545735571165] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71.26,76.07) .. controls (71.26,74.28) and (69.82,72.82) .. (68.05,72.82) .. controls (66.27,72.82) and (64.83,74.28) .. (64.83,76.07) .. controls (64.83,77.86) and (66.27,79.31) .. (68.05,79.31) .. controls (69.82,79.31) and (71.26,77.86) .. (71.26,76.07) -- cycle ;
%Shape: Ellipse [id:dp7507744086379282] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126.55,94.24) .. controls (126.55,92.44) and (125.11,90.99) .. (123.33,90.99) .. controls (121.56,90.99) and (120.12,92.44) .. (120.12,94.24) .. controls (120.12,96.03) and (121.56,97.48) .. (123.33,97.48) .. controls (125.11,97.48) and (126.55,96.03) .. (126.55,94.24) -- cycle ;
%Shape: Ellipse [id:dp47061180089479315] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (202.4,105.92) .. controls (202.4,104.12) and (200.97,102.67) .. (199.19,102.67) .. controls (197.42,102.67) and (195.98,104.12) .. (195.98,105.92) .. controls (195.98,107.71) and (197.42,109.16) .. (199.19,109.16) .. controls (200.97,109.16) and (202.4,107.71) .. (202.4,105.92) -- cycle ;
%Shape: Ellipse [id:dp9698720822630886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.98,104.62) .. controls (150.98,102.83) and (149.54,101.37) .. (147.76,101.37) .. controls (145.99,101.37) and (144.55,102.83) .. (144.55,104.62) .. controls (144.55,106.41) and (145.99,107.86) .. (147.76,107.86) .. controls (149.54,107.86) and (150.98,106.41) .. (150.98,104.62) -- cycle ;
%Shape: Polygon [id:ds8643766988523988] 
\draw   (603.69,39) -- (653.83,105.19) -- (589.55,172.67) -- (525.26,137.63) -- (552.26,51.98) -- cycle ;
%Shape: Polygon [id:ds9171191414242676] 
\draw   (498.26,2.67) -- (552.26,51.98) -- (525.26,137.63) -- (459.69,162.28) -- (401.83,109.08) -- (424.98,28.62) -- cycle ;
%Shape: Ellipse [id:dp5461607856535834] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (471.26,77.07) .. controls (471.26,75.28) and (469.82,73.82) .. (468.05,73.82) .. controls (466.27,73.82) and (464.83,75.28) .. (464.83,77.07) .. controls (464.83,78.86) and (466.27,80.31) .. (468.05,80.31) .. controls (469.82,80.31) and (471.26,78.86) .. (471.26,77.07) -- cycle ;
%Shape: Ellipse [id:dp7004737641171886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (526.55,95.24) .. controls (526.55,93.44) and (525.11,91.99) .. (523.33,91.99) .. controls (521.56,91.99) and (520.12,93.44) .. (520.12,95.24) .. controls (520.12,97.03) and (521.56,98.48) .. (523.33,98.48) .. controls (525.11,98.48) and (526.55,97.03) .. (526.55,95.24) -- cycle ;
%Shape: Ellipse [id:dp5200066257315668] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (602.4,106.92) .. controls (602.4,105.12) and (600.97,103.67) .. (599.19,103.67) .. controls (597.42,103.67) and (595.98,105.12) .. (595.98,106.92) .. controls (595.98,108.71) and (597.42,110.16) .. (599.19,110.16) .. controls (600.97,110.16) and (602.4,108.71) .. (602.4,106.92) -- cycle ;
%Shape: Ellipse [id:dp5458647897190234] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.98,104.62) .. controls (550.98,102.83) and (549.54,101.37) .. (547.76,101.37) .. controls (545.99,101.37) and (544.55,102.83) .. (544.55,104.62) .. controls (544.55,106.41) and (545.99,107.86) .. (547.76,107.86) .. controls (549.54,107.86) and (550.98,106.41) .. (550.98,104.62) -- cycle ;
%Straight Lines [id:da9737824141207362] 
\draw    (263.83,110.67) -- (384.83,110.67) ;
\draw [shift={(386.83,110.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (51.33,57.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{i}$};
% Text Node
\draw (206.9,91.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{j}$};
% Text Node
\draw (106.62,95.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{i}$};
% Text Node
\draw (152.05,110.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{j}$};
% Text Node
\draw (451.33,58.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{j}$};
% Text Node
\draw (606.9,92.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{i}$};
% Text Node
\draw (507.62,96.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{j}$};
% Text Node
\draw (552.05,111.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{i}$};
% Text Node
\draw (283,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize swap atoms}};

\end{tikzpicture}

==> invariant_set_tkz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Shape: Tear Drop [id:dp465758718555221] 
\draw   (458.16,131.32) .. controls (480.83,198.54) and (431.46,271.47) .. (347.88,294.21) .. controls (264.3,316.95) and (178.16,280.89) .. (155.49,213.67) .. controls (132.81,146.44) and (182.19,73.51) .. (265.77,50.77) .. controls (366.13,23.46) and (416.39,10.03) .. (416.53,10.44) .. controls (417.05,10.3) and (430.93,50.59) .. (458.16,131.32) -- cycle ;
%Shape: Tear Drop [id:dp7928505590790977] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (423.19,146.29) .. controls (423.19,146.29) and (423.19,146.29) .. (423.19,146.29) .. controls (440.56,196.89) and (402.2,251.91) .. (337.51,269.18) .. controls (272.82,286.46) and (206.29,259.44) .. (188.92,208.84) .. controls (171.54,158.24) and (209.9,103.21) .. (274.59,85.94) .. controls (274.59,85.94) and (274.59,85.94) .. (274.59,85.94) .. controls (352.28,65.2) and (391.17,54.98) .. (391.28,55.3) .. controls (391.69,55.2) and (402.32,85.52) .. (423.19,146.29) -- cycle ;
%Shape: Polygon Curved [id:ds8169887572981176] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (175.1,186.2) .. controls (174.1,163.2) and (189.1,133.2) .. (204.1,117.2) .. controls (219.1,101.2) and (257.43,85.33) .. (279.1,76.6) .. controls (300.77,67.87) and (334.1,59.6) .. (348.1,56.6) .. controls (362.1,53.6) and (388.1,46.6) .. (394.1,50.6) .. controls (400.1,54.6) and (402.1,57.6) .. (406.1,68.6) .. controls (410.1,79.6) and (412.1,84.6) .. (414.1,92.6) .. controls (416.1,100.6) and (428.1,127.6) .. (432.1,168.6) .. controls (436.1,209.6) and (403.1,244.2) .. (388.1,252.2) .. controls (373.1,260.2) and (369.1,269.6) .. (320.1,279.6) .. controls (271.1,289.6) and (241.1,277.2) .. (218.1,262.2) .. controls (195.1,247.2) and (193.1,243.2) .. (185.1,230.2) .. controls (177.1,217.2) and (176.1,209.2) .. (175.1,186.2) -- cycle ;
%Shape: Ellipse [id:dp028334630941686756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.07,114.89) .. controls (273.07,113.77) and (273.89,112.86) .. (274.91,112.86) .. controls (275.92,112.86) and (276.74,113.77) .. (276.74,114.89) .. controls (276.74,116) and (275.92,116.91) .. (274.91,116.91) .. controls (273.89,116.91) and (273.07,116) .. (273.07,114.89) -- cycle ;
%Shape: Ellipse [id:dp7339139494715641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.03,72.88) .. controls (287.03,71.77) and (287.85,70.86) .. (288.87,70.86) .. controls (289.88,70.86) and (290.7,71.77) .. (290.7,72.88) .. controls (290.7,74) and (289.88,74.91) .. (288.87,74.91) .. controls (287.85,74.91) and (287.03,74) .. (287.03,72.88) -- cycle ;
%Straight Lines [id:da38918827427677005] 
\draw    (288.87,70.86) -- (286.38,60.57) -- (284.55,53.72) ;
\draw [shift={(284.03,51.79)}, rotate = 75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6367579080449819] 
\draw    (288.87,72.88) -- (275.51,115) ;
\draw [shift={(274.91,116.91)}, rotate = 287.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16117357177709035] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217.64,79.15) -- (274.7,162.76) ;
%Straight Lines [id:da44288682710880756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (274.7,162.76) -- (330.55,150.24) ;
%Straight Lines [id:da7412586090515552] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.55,150.24) -- (414,14.61) ;
%Shape: Tear Drop [id:dp5987910578158799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (442.23,140.14) .. controls (462.44,198.64) and (417.8,262.26) .. (342.51,282.24) .. controls (267.22,302.21) and (189.8,270.98) .. (169.59,212.48) .. controls (149.38,153.98) and (194.03,90.36) .. (269.31,70.39) .. controls (359.73,46.4) and (404.99,34.59) .. (405.12,34.96) .. controls (405.58,34.83) and (417.96,69.89) .. (442.23,140.14) -- cycle ;

% Text Node
\draw (389.09,115.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega _{\delta }$};
% Text Node
\draw (250.93,33.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{D}( y)$};
% Text Node
\draw (294.66,81.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y\in \partial D$};
% Text Node
\draw (276.03,117.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta _{i}( t,y)$};
% Text Node
\draw (341.89,136.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega _{i}( t)$};
% Text Node
\draw (410.1,171) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathscr{D}$};
% Text Node
\draw (436.47,113.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega _{\frac{\delta }{2}}$};


\end{tikzpicture}

==> projection_argument_tkz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Tear Drop [id:dp3218016922011988] 
\draw   (513.98,124.22) .. controls (539.27,192.42) and (483.92,266.5) .. (390.36,289.67) .. controls (296.8,312.84) and (200.46,276.33) .. (175.18,208.13) .. controls (149.89,139.93) and (205.24,65.86) .. (298.8,42.69) .. controls (411.16,14.87) and (467.41,1.16) .. (467.57,1.59) .. controls (468.15,1.45) and (483.62,42.32) .. (513.98,124.22) -- cycle ;
%Shape: Tear Drop [id:dp8077156512582087] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (490.71,133.86) .. controls (512.3,190.42) and (464.63,251.92) .. (384.25,271.24) .. controls (303.86,290.55) and (221.2,260.36) .. (199.61,203.8) .. controls (178.03,147.24) and (225.69,85.74) .. (306.08,66.43) .. controls (402.61,43.23) and (450.94,31.82) .. (451.07,32.17) .. controls (451.57,32.05) and (464.79,65.95) .. (490.71,133.86) -- cycle ;
%Shape: Ellipse [id:dp7990382965241358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.36,33.95) .. controls (326.36,31.87) and (328.35,30.18) .. (330.81,30.18) .. controls (333.27,30.18) and (335.27,31.87) .. (335.27,33.95) .. controls (335.27,36.03) and (333.27,37.72) .. (330.81,37.72) .. controls (328.35,37.72) and (326.36,36.03) .. (326.36,33.95) -- cycle ;
%Shape: Ellipse [id:dp5278540846404456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.25,61.54) .. controls (336.25,59.51) and (338.26,57.86) .. (340.73,57.86) .. controls (343.21,57.86) and (345.22,59.51) .. (345.22,61.54) .. controls (345.22,63.58) and (343.21,65.23) .. (340.73,65.23) .. controls (338.26,65.23) and (336.25,63.58) .. (336.25,61.54) -- cycle ;
%Shape: Ellipse [id:dp7200959988545454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.09,93.17) .. controls (314.09,91.13) and (316.09,89.48) .. (318.57,89.48) .. controls (321.05,89.48) and (323.06,91.13) .. (323.06,93.17) .. controls (323.06,95.2) and (321.05,96.85) .. (318.57,96.85) .. controls (316.09,96.85) and (314.09,95.2) .. (314.09,93.17) -- cycle ;
%Straight Lines [id:da3784210597517872] 
\draw    (330.81,37.72) -- (340.73,65.23) ;
%Straight Lines [id:da5922554516795182] 
\draw    (340.73,61.54) -- (318.57,93.17) ;
%Straight Lines [id:da6633885277440623] 
\draw    (394.65,20.18) -- (400.26,39.9) ;
%Straight Lines [id:da39076682255793527] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.65,56.46) -- (304.23,111.32) ;
%Straight Lines [id:da07644885579484906] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.23,111.32) -- (362.54,97.86) ;
%Straight Lines [id:da14935813291675992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.54,97.86) -- (367.11,27.48) ;
%Straight Lines [id:da7282844836875335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.84,98.89) -- (467.57,1.61) ;
%Straight Lines [id:da29271942244476334] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.54,97.86) -- (420.84,98.89) ;
%Straight Lines [id:da1203164010413813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.51,116.49) -- (304.23,111.32) ;
%Straight Lines [id:da7473862226103423] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.23,111.32) -- (306.52,129.95) ;
%Straight Lines [id:da9341482530056975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306.52,129.95) -- (331.67,142.37) ;
%Straight Lines [id:da7027939685430014] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.67,142.37) -- (356.82,137.19) ;
%Straight Lines [id:da9071697602262541] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.54,97.86) -- (364.82,119.6) ;
%Straight Lines [id:da7668998320309439] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.82,137.19) -- (364.82,119.6) ;
%Straight Lines [id:da8181636142249602] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364.82,119.6) -- (388.83,122.7) ;
%Straight Lines [id:da2552037406438159] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.84,98.89) -- (388.83,122.7) ;
%Straight Lines [id:da8719874179649925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.08,139.26) -- (306.52,129.95) ;
%Straight Lines [id:da966016711772943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.51,116.49) -- (271.08,139.26) ;
%Straight Lines [id:da6401494470520286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.67,177.56) -- (331.67,142.37) ;
%Straight Lines [id:da8706743293525268] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277.94,167.21) -- (315.67,177.56) ;
%Straight Lines [id:da5773324163559415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (271.08,139.26) -- (277.94,167.21) ;
%Straight Lines [id:da37170197565869123] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.84,98.89) -- (444.85,116.49) ;
%Straight Lines [id:da3478598573153515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (444.85,116.49) -- (467.71,87.51) ;
%Straight Lines [id:da7390788404053523] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (467.71,87.51) -- (467.57,1.61) ;
%Straight Lines [id:da4006230807592417] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (467.71,87.51) -- (500.87,86.47) ;
%Straight Lines [id:da8148441848990149] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (444.85,116.49) -- (472.29,122.7) ;
%Straight Lines [id:da3457306255027852] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.29,122.7) -- (500.87,86.47) ;
%Straight Lines [id:da978744541520183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.82,137.19) -- (362.54,175.49) ;
%Straight Lines [id:da9244689948551383] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.67,177.56) -- (362.54,175.49) ;
%Straight Lines [id:da548787253421952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.41,153.75) -- (388.83,122.7) ;
%Straight Lines [id:da26724506611410814] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.54,175.49) -- (409.41,153.75) ;
%Straight Lines [id:da9284331302249527] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.41,153.75) -- (437.99,153.75) ;
%Straight Lines [id:da8377580641230995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.99,153.75) -- (444.85,116.49) ;
%Straight Lines [id:da5790552229522108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (249.36,98.89) -- (266.51,116.49) ;
%Straight Lines [id:da9895295876804566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (249.36,98.89) -- (259.65,56.46) ;
%Straight Lines [id:da8348669277494396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.5,138.23) -- (266.51,116.49) ;
%Straight Lines [id:da9447947652260669] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.06,83.37) -- (249.36,98.89) ;
%Straight Lines [id:da7846392684316545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (191.06,112.35) -- (249.36,98.89) ;
%Straight Lines [id:da046635644721961134] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (191.06,112.35) -- (242.5,138.23) ;
%Straight Lines [id:da05565934620399848] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (242.5,138.23) -- (277.94,167.21) ;
%Straight Lines [id:da10624825616412381] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.64,155.82) -- (242.5,138.23) ;
%Straight Lines [id:da8091594051109525] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (171.62,156.86) -- (227.64,155.82) ;
%Straight Lines [id:da12432129242865653] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.34,191.01) -- (199.63,156.34) ;
%Straight Lines [id:da42928006266634045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.64,155.82) -- (215.06,191.01) ;
%Straight Lines [id:da8073380422365528] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.34,191.01) -- (215.06,191.01) ;
%Straight Lines [id:da8942285406057482] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.06,191.01) -- (277.94,167.21) ;
%Straight Lines [id:da7720757723114919] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.22,212.75) -- (315.67,177.56) ;
%Straight Lines [id:da011841476995601008] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.06,191.01) -- (264.22,212.75) ;
%Straight Lines [id:da5089922788788577] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.67,177.56) -- (323.67,218.96) ;
%Straight Lines [id:da33360945481679183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264.22,212.75) -- (323.67,218.96) ;
%Straight Lines [id:da7100364409479363] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.67,218.96) -- (340.82,227.24) ;
%Straight Lines [id:da06250375611955983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.82,227.24) -- (370.54,218.96) ;
%Straight Lines [id:da587420379245732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.41,153.75) -- (423.13,177.56) ;
%Straight Lines [id:da7296430384161108] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.54,218.96) -- (375.11,200.33) ;
%Straight Lines [id:da9052737547733496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.54,175.49) -- (375.11,200.33) ;
%Straight Lines [id:da6415493078021175] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.69,203.43) -- (423.13,177.56) ;
%Straight Lines [id:da9254465540689996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375.11,200.33) -- (395.69,203.43) ;
%Straight Lines [id:da8707736169672562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (423.13,177.56) -- (437.99,153.75) ;
%Straight Lines [id:da7399492431147476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.69,203.43) -- (394.55,216.89) ;
%Straight Lines [id:da9145404510699817] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.54,218.96) -- (394.55,216.89) ;
%Straight Lines [id:da5271947105561732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (423.13,177.56) -- (460.85,192.05) ;
%Straight Lines [id:da8080792342217924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394.55,216.89) -- (421.98,228.27) ;
%Straight Lines [id:da28181580914267856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (421.98,228.27) -- (453.99,226.2) ;
%Straight Lines [id:da8353913099928099] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.85,192.05) -- (453.99,226.2) ;
%Straight Lines [id:da7282311907130214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251.65,235.52) -- (264.22,212.75) ;
%Straight Lines [id:da4464539994701757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.35,255.19) -- (251.65,235.52) ;
%Straight Lines [id:da036195177212848595] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437.99,153.75) -- (471.14,159.96) ;
%Straight Lines [id:da23301982931732756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.29,122.7) -- (471.14,159.96) ;
%Straight Lines [id:da6322128537970961] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.85,192.05) -- (471.14,159.96) ;
%Straight Lines [id:da35806506374314084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251.65,235.52) -- (268.8,243.8) ;
%Straight Lines [id:da422565722415706] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.8,243.8) -- (309.95,242.77) ;
%Straight Lines [id:da9033611734566385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (309.95,242.77) -- (323.67,218.96) ;
%Straight Lines [id:da42026617782586584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247.07,280.03) -- (268.8,243.8) ;
%Straight Lines [id:da5915161628170444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (309.95,242.77) -- (317.95,266.57) ;
%Straight Lines [id:da012188805265940239] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.51,286.24) -- (317.95,266.57) ;
%Straight Lines [id:da9063134141959079] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.95,266.57) -- (341.96,296.59) ;
%Straight Lines [id:da8618336434162381] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.11,252.08) -- (340.82,227.24) ;
%Straight Lines [id:da5270938677747834] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.95,266.57) -- (351.11,252.08) ;
%Straight Lines [id:da5481677357194661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.11,252.08) -- (380.83,258.29) ;
%Straight Lines [id:da7110678197519249] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.83,258.29) -- (421.98,228.27) ;
%Straight Lines [id:da8814896292609167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.83,258.29) -- (399.12,288.31) ;
%Straight Lines [id:da17846041519818656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471.14,159.96) -- (520.3,149.61) ;
%Straight Lines [id:da10048060301477113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (453.99,226.2) -- (476.86,248.98) ;
%Straight Lines [id:da7860675219049567] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.85,192.05) -- (510.01,201.36) ;

% Text Node
\draw (321.75,9.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{k+1,i}$};
% Text Node
\draw (339.25,69.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{\delta } =P_{\Omega _{\delta }}( x_{k+1,i})$};
% Text Node
\draw (292.14,75.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{k,i}$};
% Text Node
\draw (498.7,61.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega $};
% Text Node
\draw (493.91,126.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega _{\delta }$};
% Text Node
\draw (408.79,24.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};


\end{tikzpicture}
